Sundance: A Simple SMT Solver for Program Verification

We present Sundance, an SMT solver for program verification written in about 13,600 lines of Rust. Sundance combines the Cadical SAT solver with congruence closure, linear arithmetic, algebraic datatypes, and pattern-based quantifier instantiation. Sundance produces eDRAT proofs for every unsat answer. On 21,531 queries from Verus, Dafny, and F*, Sundance is comparable to existing solvers, with 26--38 times fewer lines of code than Z3 and cvc5. We further show that its components can be swapped for Z3's arithmetic solver, MiniSat, and the Semper e-graph. We have open sourced Sundance.

==> figs/cc-lca.tex <==
\definecolor{lcaS}{HTML}{2F5D9E}  %
\definecolor{lcaT}{HTML}{B5651D}  %
\begin{tikzpicture}[
    font=\small,
    >={Latex[length=1.6mm, width=1.2mm]},
    t/.style={draw, line width=0.5pt, rounded corners=1pt, inner sep=3pt,
              minimum height=6mm, fill=white},
    eqe/.style={->, line width=0.9pt},
    cge/.style={->, line width=0.9pt, dash pattern=on 3pt off 2pt},
    lbl/.style={font=\footnotesize, inner sep=2pt},
  ]

  \node[t, line width=1.4pt]  (e)  at (1.1, 2.2) {$e$};
  \node[t]                    (g1) at (0.0, 1.1) {$g(f(a))$};
  \node[t]                    (u)  at (2.2, 1.1) {$u$};
  \node[t]                    (g2) at (0.0, -0.2) {$g(f(b))$};

  \draw[eqe, lcaS] (g1) -- node[lbl, left]  {(2)} (e);
  \draw[eqe, lcaT] (u)  -- node[lbl, right] {(1)} (e);
  \draw[cge, lcaS] (g2) -- node[lbl, left]  {$f(b){=}f(a)$} (g1);

  \node[font=\footnotesize, anchor=west] at ([xshift=1mm]e.east) {LCA};

  \node[t] (fa) at (3.6, 1.1) {$f(a)$};
  \node[t] (fb) at (3.6, -0.2) {$f(b)$};
  \node[t] (a)  at (4.7, 1.1) {$a$};
  \node[t] (b)  at (4.7, -0.2) {$b$};

  \draw[cge, lcaS] (fb) -- node[lbl, left]  {$b{=}a$} (fa);
  \draw[eqe, lcaS] (b)  -- node[lbl, right] {(3)} (a);
\end{tikzpicture}


==> figs/sundance-design.tex <==
\definecolor{sdsatfill}{HTML}{DCE6F2}\definecolor{sdsatline}{HTML}{4A6790}
\definecolor{sdarfill}{HTML}{F6E3CF}\definecolor{sdarline}{HTML}{9C6A3A}
\definecolor{sdegfill}{HTML}{DDEBDD}\definecolor{sdegline}{HTML}{4F7A55}
\definecolor{sdgray}{HTML}{EEEEEE}\definecolor{sdink}{HTML}{222222}
\begin{tikzpicture}[
    font=\fontfamily{phv}\selectfont\footnotesize,
    >={Latex[length=1.6mm, width=1.2mm]},
    box/.style={draw, line width=0.5pt, minimum height=9mm, inner xsep=5pt,
                align=center},
    lbl/.style={font=\fontfamily{phv}\selectfont\scriptsize, inner sep=1.5pt},
    flow/.style={->, line width=0.5pt, draw=sdink},
  ]

  \node[box, fill=sdsatfill, draw=sdsatline, minimum width=18mm,
        minimum height=46mm]                    (sat)   at (0, 1.25)   {SAT solver};

  \node[box, fill=sdegfill, draw=sdegline]      (cc)     at (3.6, 0.55) {Congruence\\closure};
  \node[box, fill=sdegfill, draw=sdegline]      (ematch) at (5.9, 0.55) {E-matching};
  \node[box, fill=sdegfill, draw=sdegline]      (queue)  at (5.9, -0.6) {Instantiation\\queue};

  \begin{scope}[on background layer]
    \node[draw=sdegline, densely dashed, line width=0.5pt, inner sep=1.5mm,
          fit=(ematch)(queue)] (qi) {};
  \end{scope}
  \node[anchor=south, inner sep=1pt, font=\fontfamily{phv}\selectfont\scriptsize]
       (qilbl) at (qi.north) {Quantifiers};
  \node[anchor=base west, inner sep=0pt] (eglbl) at (cc.west |- qilbl.base) {E-graph};

  \begin{scope}[on background layer]
    \node[draw=sdegline, line width=0.5pt, inner sep=1.5mm,
          fit=(cc)(qi)(qilbl)(eglbl)] (eg) {};
  \end{scope}

  \node[box, fill=sdarfill, draw=sdarline]      (arith)  at (3.6, 3.05) {Arithmetic};

  \node[box, fill=sdgray, draw=sdink]           (cnf)    at (-2.1, 0.55) {Tseitin\\(CNF)};
  \node[box, fill=sdgray, draw=sdink]           (parse)  at (-2.1, 2.55) {Parser +\\Type-\\checker};
  \begin{scope}[on background layer]
    \node[draw=sdink!70, densely dashed, line width=0.5pt, inner sep=1.5mm,
          fit=(parse)(cnf)] (yaspar) {};
  \end{scope}
  \node[anchor=south west, inner sep=1pt, font=\fontfamily{phv}\selectfont\scriptsize]
       at (yaspar.north west) {Yaspar-IR};

  \draw[flow] (parse) -- (cnf);
  \draw[flow] (cnf) -- (cnf -| sat.west);

  \draw[flow] ([yshift=2mm]sat.east |- arith.west) -- node[lbl, above] {assignment}
              ([yshift=2mm]arith.west);
  \draw[flow] ([yshift=-2mm]arith.west) -- node[lbl, below] {conflict, lemma}
              ([yshift=-2mm]sat.east |- arith.west);

  \draw[flow] ([yshift=2mm]sat.east |- cc.west) -- node[lbl, above] {assignment}
              ([yshift=2mm]cc.west);
  \draw[flow] ([yshift=-2mm]cc.west) -- node[lbl, below] {conflict}
              ([yshift=-2mm]sat.east |- cc.west);

  \draw[flow] (cc) -- (ematch);
  \draw[flow] (ematch) -- (queue);
  \draw[flow] (queue.west) -- node[lbl, above, pos=0.82] {instances}
              (sat.east |- queue.west);

  \draw[<->, line width=0.5pt, draw=sdink] ([xshift=4mm]arith.south) -- ([xshift=4mm]arith.south |- cc.north)
       node[lbl, right, pos=0.45, align=left] {shared equalities\\(Nelson--Oppen)};

  \begin{scope}[on background layer]
    \node[draw=sdink!60, line width=0.6pt, inner sep=1.5mm,
          fit=(cnf)(yaspar)(sat)(arith)(eg)] (sd) {};
  \end{scope}

  \node[anchor=east] (in) at ([xshift=-2.5mm]sd.west |- parse) {SMT-LIB};
  \node[anchor=north] (unsat) at ([yshift=-6mm]sat.south |- sd.south) {unsat + eDRAT proof};
  \draw[flow] (in) -- (parse);
  \draw[flow] (sat.south) -- (unsat.north);
\end{tikzpicture}

